Spotting Out-of-Character Behavior: Atomic-Level Evaluation of Persona Fidelity in Open-Ended Generation

Ensuring persona fidelity in large language models (LLMs) is essential for maintaining coherent and engaging human-AI interactions. However, LLMs often exhibit Out-of-Character (OOC) behavior, where generated responses deviate from an assigned persona, leading to inconsistencies that affect model reliability. Existing evaluation methods typically assign single scores to entire responses, struggling to capture subtle persona misalignment, particularly in long-form text generation. To address this limitation, we propose an atomic-level evaluation framework that quantifies persona fidelity at a finer granularity. Our three key metrics measure the degree of persona alignment and consistency within and across generations. Our approach enables a more precise and realistic assessment of persona fidelity by identifying subtle deviations that real users would encounter. Through our experiments, we demonstrate that our framework effectively detects persona inconsistencies that prior methods overlook. By analyzing persona fidelity across diverse tasks and personality types, we reveal how task structure and persona desirability influence model adaptability, highlighting challenges in maintaining consistent persona expression.

==> (inline-0) <==
\begin{tabular}{l|cccccc|cccccc|cccccc}
\toprule
Tasks &
  \multicolumn{6}{c|}{Interview with Questionnaires} &
  \multicolumn{6}{c|}{Essay} &
  \multicolumn{6}{c}{Social Media Post} \\
Metrics &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom \\
\midrule
Personas
   \\
High O &
  3.65 &
  0.53 &
  0.84 &
  \cellcolor[HTML]{81A6E8}0.59 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{ECA861}0.80 &
  3.84 &
  0.76 &
  0.75 &
  \cellcolor[HTML]{5F8EE1}0.75 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{F0BD87}0.63 &
  3.58 &
  0.52 &
  0.77 &
  \cellcolor[HTML]{94B4EB}0.50 &
  \cellcolor[HTML]{83B36E}0.80 &
  \cellcolor[HTML]{EEB477}0.70 \\
High C &
  3.70 &
  0.66 &
  0.84 &
  \cellcolor[HTML]{6E99E4}0.68 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{EBA75F}0.81 &
  3.42 &
  0.50 &
  0.53 &
  \cellcolor[HTML]{A1BDEE}0.44 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{F7DCBF}0.38 &
  3.38 &
  0.44 &
  0.51 &
  \cellcolor[HTML]{A6C0EF}0.42 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{F6D7B6}0.42 \\
High E &
  3.36 &
  0.46 &
  0.86 &
  \cellcolor[HTML]{7FA5E7}0.60 &
  \cellcolor[HTML]{E3EEDF}0.49 &
  \cellcolor[HTML]{EBA55C}0.82 &
  2.55 &
  0.27 &
  0.43 &
  \cellcolor[HTML]{B2C9F1}0.36 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{FAE6D1}0.30 &
  3.36 &
  0.52 &
  0.60 &
  \cellcolor[HTML]{90B1EB}0.52 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{F3C99D}0.53 \\
High A &
  3.36 &
  0.43 &
  0.83 &
  \cellcolor[HTML]{92B2EB}0.51 &
  \cellcolor[HTML]{EAF2E6}0.47 &
  \cellcolor[HTML]{EBA75F}0.81 &
  3.54 &
  0.50 &
  0.55 &
  \cellcolor[HTML]{88ABE9}0.56 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{F6D7B6}0.42 &
  3.39 &
  0.36 &
  0.64 &
  \cellcolor[HTML]{B7CCF2}0.34 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{F3C799}0.55 \\
High N &
  3.55 &
  0.59 &
  0.80 &
  \cellcolor[HTML]{779FE6}0.64 &
  \cellcolor[HTML]{DDEAD7}0.51 &
  \cellcolor[HTML]{ECAA65}0.78 &
  2.83 &
  0.40 &
  0.41 &
  \cellcolor[HTML]{A8C2EF}0.41 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{FAE9D7}0.27 &
  3.27 &
  0.29 &
  0.49 &
  \cellcolor[HTML]{A1BDEE}0.44 &
  \cellcolor[HTML]{BED7B3}0.61 &
  \cellcolor[HTML]{F9E4CE}0.31 \\

  \midrule
  
Neutral O &
  3.57 &
  0.44 &
  0.84 &
  \cellcolor[HTML]{CADAF5}0.25 &
  \cellcolor[HTML]{CEE1C5}0.56 &
  \cellcolor[HTML]{ECAB67}0.77 &
  3.73 &
  0.38 &
  0.63 &
  \cellcolor[HTML]{A8C2EF}0.41 &
  \cellcolor[HTML]{8CB978}0.77 &
  \cellcolor[HTML]{F3C799}0.55 &
  3.55 &
  0.48 &
  0.74 &
  \cellcolor[HTML]{A6C0EF}0.42 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{F0BA82}0.65 \\
Neutral C &
  3.43 &
  0.38 &
  0.85 &
  \cellcolor[HTML]{DBE6F9}0.17 &
  \cellcolor[HTML]{CEE1C5}0.56 &
  \cellcolor[HTML]{ECAB67}0.77 &
  3.49 &
  0.31 &
  0.50 &
  \cellcolor[HTML]{CCDBF6}0.24 &
  \cellcolor[HTML]{C7DDBE}0.58 &
  \cellcolor[HTML]{F8DEC3}0.36 &
  3.13 &
  0.60 &
  0.63 &
  \cellcolor[HTML]{8CAEEA}0.54 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{F3CA9F}0.52 \\
Neutral E &
  2.73 &
  0.47 &
  0.82 &
  \cellcolor[HTML]{D9E4F8}0.18 &
  \cellcolor[HTML]{E3EEDF}0.49 &
  \cellcolor[HTML]{ECA861}0.80 &
  2.35 &
  0.54 &
  0.62 &
  \cellcolor[HTML]{B0C8F1}0.37 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{F5D1AB}0.47 &
  2.70 &
  0.71 &
  0.61 &
  \cellcolor[HTML]{88ABE9}0.56 &
  \cellcolor[HTML]{89B775}0.78 &
  \cellcolor[HTML]{F3C99D}0.53 \\
Neutral A &
  3.14 &
  0.46 &
  0.79 &
  \cellcolor[HTML]{BDD1F3}0.31 &
  \cellcolor[HTML]{DDEAD7}0.51 &
  \cellcolor[HTML]{EEB273}0.72 &
  2.91 &
  0.61 &
  0.61 &
  \cellcolor[HTML]{A8C2EF}0.41 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{F3CA9F}0.52 &
  3.16 &
  0.79 &
  0.75 &
  \cellcolor[HTML]{598AE0}0.78 &
  \cellcolor[HTML]{8CB978}0.77 &
  \cellcolor[HTML]{EEB375}0.71 \\
Neutral N &
  3.21 &
  0.34 &
  0.77 &
  \cellcolor[HTML]{ECF2FC}0.09 &
  \cellcolor[HTML]{F0F6ED}0.45 &
  \cellcolor[HTML]{EDAF6E}0.74 &
  3.07 &
  0.48 &
  0.59 &
  \cellcolor[HTML]{C8D8F5}0.26 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{F5D3AF}0.45 &
  3.50 &
  0.18 &
  0.25 &
  \cellcolor[HTML]{E6EDFB}0.12 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{FFFFFF}0.09 \\

  \midrule

Low O &
  3.50 &
  0.11 &
  0.83 &
  \cellcolor[HTML]{D0DEF7}0.22 &
  \cellcolor[HTML]{D4E5CC}0.54 &
  \cellcolor[HTML]{ECAB67}0.77 &
  3.73 &
  0.05 &
  0.54 &
  \cellcolor[HTML]{EEF3FC}0.08 &
  \cellcolor[HTML]{79AD63}0.83 &
  \cellcolor[HTML]{F5D1AB}0.47 &
  3.68 &
  0.00 &
  0.66 &
  \cellcolor[HTML]{F3F6FD}0.06 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{F3C799}0.55 \\
Low C &
  2.99 &
  0.26 &
  0.84 &
  \cellcolor[HTML]{AEC6F0}0.38 &
  \cellcolor[HTML]{DAE9D4}0.52 &
  \cellcolor[HTML]{ECA861}0.80 &
  3.56 &
  0.07 &
  0.53 &
  \cellcolor[HTML]{E2EAFA}0.14 &
  \cellcolor[HTML]{BED7B3}0.61 &
  \cellcolor[HTML]{F7DABC}0.39 &
  3.13 &
  0.18 &
  0.49 &
  \cellcolor[HTML]{CEDDF6}0.23 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{F8DDC1}0.37 \\
Low E &
  2.61 &
  0.41 &
  0.81 &
  \cellcolor[HTML]{92B2EB}0.51 &
  \cellcolor[HTML]{E7F0E2}0.48 &
  \cellcolor[HTML]{EDAD6A}0.76 &
  2.86 &
  0.39 &
  0.36 &
  \cellcolor[HTML]{B9CEF2}0.33 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{FCEEE0}0.23 &
  3.15 &
  0.16 &
  0.59 &
  \cellcolor[HTML]{D9E4F8}0.18 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{F4CDA4}0.50 \\
Low A &
  2.60 &
  0.43 &
  0.82 &
  \cellcolor[HTML]{9BB9ED}0.47 &
  \cellcolor[HTML]{E0ECDB}0.50 &
  \cellcolor[HTML]{ECAB67}0.77 &
  2.77 &
  0.32 &
  0.62 &
  \cellcolor[HTML]{ACC5F0}0.39 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{F4CDA4}0.50 &
  2.94 &
  0.13 &
  0.70 &
  \cellcolor[HTML]{CADAF5}0.25 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{F2C392}0.58 \\
Low N &
  2.46 &
  0.50 &
  0.86 &
  \cellcolor[HTML]{81A6E8}0.59 &
  \cellcolor[HTML]{E0ECDB}0.50 &
  \cellcolor[HTML]{EBA75F}0.81 &
  2.50 &
  0.48 &
  0.41 &
  \cellcolor[HTML]{92B2EB}0.51 &
  \cellcolor[HTML]{AECEA1}0.66 &
  \cellcolor[HTML]{FAE9D7}0.27 &
  2.92 &
  0.33 &
  0.47 &
  \cellcolor[HTML]{97B6EC}0.49 &
  \cellcolor[HTML]{D1E3C9}0.55 &
  \cellcolor[HTML]{FAE9D7}0.27 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l|cccccc|cccccc|cccccc}
\toprule
Tasks &
  \multicolumn{6}{c|}{Interview with Questionnaires} &
  \multicolumn{6}{c|}{Essay} &
  \multicolumn{6}{c}{Social Media Post} \\
Metrics &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom \\
\midrule
Personas
   \\
High O &
  4.47 &
  0.96 &
  0.91 &
  \cellcolor[HTML]{3B75DB}0.92 &
  \cellcolor[HTML]{8CB978}0.77 &
  \cellcolor[HTML]{E99B4A}0.90 &
  4.60 &
  1.00 &
  0.91 &
  \cellcolor[HTML]{306DD9}0.97 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{E99E4F}0.88 &
  4.67 &
  1.00 &
  0.92 &
  \cellcolor[HTML]{326FD9}0.96 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{E99B4A}0.90 \\
High C &
  4.90 &
  0.99 &
  0.94 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{549637}0.95 &
  \cellcolor[HTML]{E89641}0.94 &
  4.94 &
  1.00 &
  0.95 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{5D9C42}0.92 &
  \cellcolor[HTML]{E7953F}0.95 &
  4.74 &
  1.00 &
  0.91 &
  \cellcolor[HTML]{306DD9}0.97 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{E99D4D}0.89 \\
High E &
  4.97 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{519433}0.96 &
  \cellcolor[HTML]{E69138}0.98 &
  3.87 &
  0.77 &
  0.77 &
  \cellcolor[HTML]{5D8DE1}0.76 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{EEB273}0.72 &
  3.72 &
  0.60 &
  0.91 &
  \cellcolor[HTML]{6C97E4}0.69 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{E99E4F}0.88 \\
High A &
  4.96 &
  1.00 &
  0.97 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{519433}0.96 &
  \cellcolor[HTML]{E7933B}0.97 &
  4.52 &
  1.00 &
  0.91 &
  \cellcolor[HTML]{4179DC}0.89 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{EA9F51}0.87 &
  4.94 &
  1.00 &
  0.96 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{609E45}0.91 &
  \cellcolor[HTML]{E7943D}0.96 \\
High N &
  4.95 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{549637}0.95 &
  \cellcolor[HTML]{E69138}0.98 &
  4.51 &
  1.00 &
  0.88 &
  \cellcolor[HTML]{326FD9}0.96 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{EAA053}0.86 &
  4.96 &
  1.00 &
  0.97 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{57983A}0.94 &
  \cellcolor[HTML]{E7933B}0.97 \\

\midrule

Neutral O &
  4.05 &
  0.17 &
  0.77 &
  \cellcolor[HTML]{E4ECFA}0.13 &
  \cellcolor[HTML]{8CB978}0.77 &
  \cellcolor[HTML]{EEB273}0.72 &
  4.38 &
  0.00 &
  0.88 &
  \cellcolor[HTML]{F1F5FD}0.07 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{EAA358}0.84 &
  4.59 &
  0.03 &
  0.84 &
  \cellcolor[HTML]{EEF3FC}0.08 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{EAA358}0.84 \\
Neutral C &
  3.31 &
  0.47 &
  0.76 &
  \cellcolor[HTML]{B2C9F1}0.36 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{EFB87E}0.67 &
  4.14 &
  0.27 &
  0.68 &
  \cellcolor[HTML]{CEDDF6}0.23 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{F1BF8B}0.61 &
  4.29 &
  0.10 &
  0.78 &
  \cellcolor[HTML]{D9E4F8}0.18 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{EDAF6E}0.74 \\
Neutral E &
  3.25 &
  0.80 &
  0.90 &
  \cellcolor[HTML]{7DA3E7}0.61 &
  \cellcolor[HTML]{89B775}0.78 &
  \cellcolor[HTML]{EAA053}0.86 &
  2.50 &
  0.73 &
  0.83 &
  \cellcolor[HTML]{B2C9F1}0.36 &
  \cellcolor[HTML]{AECEA1}0.66 &
  \cellcolor[HTML]{ECAA65}0.78 &
  3.35 &
  0.97 &
  0.89 &
  \cellcolor[HTML]{97B6EC}0.49 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{EAA053}0.86 \\
Neutral A &
  3.38 &
  0.66 &
  0.86 &
  \cellcolor[HTML]{92B2EB}0.51 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{ECA861}0.80 &
  4.28 &
  0.00 &
  0.90 &
  \cellcolor[HTML]{D3E0F7}0.21 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{EAA053}0.86 &
  4.68 &
  0.03 &
  0.82 &
  \cellcolor[HTML]{ECF2FC}0.09 &
  \cellcolor[HTML]{89B775}0.78 &
  \cellcolor[HTML]{EBA55C}0.82 \\
Neutral N &
  4.26 &
  0.01 &
  0.36 &
  \cellcolor[HTML]{FBFCFF}0.02 &
  \cellcolor[HTML]{63A049}0.90 &
  \cellcolor[HTML]{F6D4B1}0.44 &
  2.68 &
  0.43 &
  0.67 &
  \cellcolor[HTML]{E8EFFB}0.11 &
  \cellcolor[HTML]{CADFC1}0.57 &
  \cellcolor[HTML]{F1C08D}0.60 &
  4.12 &
  0.20 &
  0.56 &
  \cellcolor[HTML]{E8EFFB}0.11 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{F3CA9F}0.52 \\

\midrule

Low O &
  1.75 &
  0.80 &
  0.86 &
  \cellcolor[HTML]{5285DF}0.81 &
  \cellcolor[HTML]{89B775}0.78 &
  \cellcolor[HTML]{EAA358}0.84 &
  2.99 &
  0.13 &
  0.65 &
  \cellcolor[HTML]{C8D8F5}0.26 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{F2C392}0.58 &
  3.33 &
  0.00 &
  0.66 &
  \cellcolor[HTML]{E8EFFB}0.11 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{F1C290}0.59 \\
Low C &
  1.81 &
  0.86 &
  0.84 &
  \cellcolor[HTML]{477EDD}0.86 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{EBA75F}0.81 &
  3.06 &
  0.07 &
  0.75 &
  \cellcolor[HTML]{CCDBF6}0.24 &
  \cellcolor[HTML]{CEE1C5}0.56 &
  \cellcolor[HTML]{EFB87E}0.67 &
  3.17 &
  0.00 &
  0.73 &
  \cellcolor[HTML]{E2EAFA}0.14 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{EFB579}0.69 \\
Low E &
  1.30 &
  1.00 &
  0.95 &
  \cellcolor[HTML]{326FD9}0.96 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{E89844}0.93 &
  1.58 &
  0.97 &
  0.86 &
  \cellcolor[HTML]{3F78DB}0.90 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{EBA55C}0.82 &
  2.02 &
  0.83 &
  0.79 &
  \cellcolor[HTML]{6894E3}0.71 &
  \cellcolor[HTML]{AECEA1}0.66 &
  \cellcolor[HTML]{EDAF6E}0.74 \\
Low A &
  1.77 &
  0.77 &
  0.74 &
  \cellcolor[HTML]{5487DF}0.80 &
  \cellcolor[HTML]{8CB978}0.77 &
  \cellcolor[HTML]{EFB77C}0.68 &
  2.37 &
  0.67 &
  0.65 &
  \cellcolor[HTML]{79A0E6}0.63 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{F1BF8B}0.61 &
  2.82 &
  0.27 &
  0.62 &
  \cellcolor[HTML]{ACC5F0}0.39 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{F2C494}0.57 \\
Low N &
  1.11 &
  1.00 &
  0.95 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{609E45}0.91 &
  \cellcolor[HTML]{E89641}0.94 &
  1.75 &
  1.00 &
  0.91 &
  \cellcolor[HTML]{3873DA}0.93 &
  \cellcolor[HTML]{AECEA1}0.66 &
  \cellcolor[HTML]{EA9F51}0.87 &
  2.42 &
  0.43 &
  0.77 &
  \cellcolor[HTML]{749DE5}0.65 &
  \cellcolor[HTML]{BED7B3}0.61 &
  \cellcolor[HTML]{EEB375}0.71 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc|cccccc|cccccc}
\toprule
Tasks &
  \multicolumn{6}{c|}{Interview with Questionnaires} &
  \multicolumn{6}{c|}{Essay} &
  \multicolumn{6}{c}{Social Media Post} \\
Metrics &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom \\
\midrule
Personas
   \\
High O &
  4.58 &
  0.93 &
  0.85 &
  \cellcolor[HTML]{3F78DB}0.90 &
  \cellcolor[HTML]{7CAF66}0.82 &
  \cellcolor[HTML]{EAA256}0.85 &
  4.65 &
  1.00 &
  0.93 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{E99B4A}0.90 &
  4.53 &
  1.00 &
  0.91 &
  \cellcolor[HTML]{326FD9}0.96 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{E99D4D}0.89 \\
High C &
  4.93 &
  1.00 &
  0.95 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{519433}0.96 &
  \cellcolor[HTML]{E7953F}0.95 &
  4.87 &
  1.00 &
  0.94 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{70A858}0.86 &
  \cellcolor[HTML]{E89844}0.93 &
  4.51 &
  1.00 &
  0.90 &
  \cellcolor[HTML]{326FD9}0.96 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{E99E4F}0.88 \\
High E &
  4.91 &
  1.00 &
  0.97 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{66A24D}0.89 &
  \cellcolor[HTML]{E7953F}0.95 &
  4.02 &
  0.90 &
  0.85 &
  \cellcolor[HTML]{477EDD}0.86 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{ECA861}0.80 &
  3.90 &
  1.00 &
  0.94 &
  \cellcolor[HTML]{4E82DE}0.83 &
  \cellcolor[HTML]{8CB978}0.77 &
  \cellcolor[HTML]{E89A48}0.91 \\
High A &
  4.78 &
  0.96 &
  0.83 &
  \cellcolor[HTML]{3D76DB}0.91 &
  \cellcolor[HTML]{6AA450}0.88 &
  \cellcolor[HTML]{EBA45A}0.83 &
  4.43 &
  1.00 &
  0.89 &
  \cellcolor[HTML]{4A7FDD}0.85 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{EAA256}0.85 &
  4.91 &
  1.00 &
  0.96 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{70A858}0.86 &
  \cellcolor[HTML]{E7953F}0.95 \\
High N &
  4.95 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{519433}0.96 &
  \cellcolor[HTML]{E69138}0.98 &
  4.34 &
  1.00 &
  0.88 &
  \cellcolor[HTML]{326FD9}0.96 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{EAA358}0.84 &
  4.95 &
  1.00 &
  0.97 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{5D9C42}0.92 &
  \cellcolor[HTML]{E7933B}0.97 \\

\midrule

Neutral O &
  3.80 &
  0.33 &
  0.90 &
  \cellcolor[HTML]{C1D4F4}0.29 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{E99E4F}0.88 &
  4.37 &
  0.00 &
  0.87 &
  \cellcolor[HTML]{F3F6FD}0.06 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{EAA358}0.84 &
  4.47 &
  0.00 &
  0.89 &
  \cellcolor[HTML]{F3F6FD}0.06 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{EAA053}0.86 \\
Neutral C &
  3.42 &
  0.74 &
  0.86 &
  \cellcolor[HTML]{86A9E9}0.57 &
  \cellcolor[HTML]{7FB16A}0.81 &
  \cellcolor[HTML]{EAA256}0.85 &
  3.80 &
  0.40 &
  0.73 &
  \cellcolor[HTML]{C1D4F4}0.29 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{EFB980}0.66 &
  3.41 &
  0.73 &
  0.83 &
  \cellcolor[HTML]{7BA2E7}0.62 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{ECA861}0.80 \\
Neutral E &
  3.07 &
  0.97 &
  0.94 &
  \cellcolor[HTML]{5487DF}0.80 &
  \cellcolor[HTML]{73A95B}0.85 &
  \cellcolor[HTML]{E89946}0.92 &
  2.50 &
  0.70 &
  0.88 &
  \cellcolor[HTML]{A6C0EF}0.42 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{EBA75F}0.81 &
  3.35 &
  0.87 &
  0.87 &
  \cellcolor[HTML]{8CAEEA}0.54 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{EBA45A}0.83 \\
Neutral A &
  3.23 &
  0.82 &
  0.92 &
  \cellcolor[HTML]{6A96E3}0.70 &
  \cellcolor[HTML]{7CAF66}0.82 &
  \cellcolor[HTML]{EA9F51}0.87 &
  3.97 &
  0.13 &
  0.88 &
  \cellcolor[HTML]{C1D4F4}0.29 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{EBA45A}0.83 &
  4.16 &
  0.23 &
  0.70 &
  \cellcolor[HTML]{BBCFF3}0.32 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{F0BA82}0.65 \\
Neutral N &
  3.78 &
  0.27 &
  0.57 &
  \cellcolor[HTML]{E4ECFA}0.13 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{F4CCA2}0.51 &
  2.90 &
  0.63 &
  0.65 &
  \cellcolor[HTML]{EAF0FB}0.10 &
  \cellcolor[HTML]{CADFC1}0.57 &
  \cellcolor[HTML]{F2C494}0.57 &
  4.09 &
  0.17 &
  0.72 &
  \cellcolor[HTML]{E4ECFA}0.13 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{EFB980}0.66 \\

\midrule

Low O &
  1.86 &
  0.83 &
  0.52 &
  \cellcolor[HTML]{5D8DE1}0.76 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{F1C08D}0.60 &
  2.78 &
  0.13 &
  0.67 &
  \cellcolor[HTML]{A8C2EF}0.41 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{F0BA82}0.65 &
  2.88 &
  0.13 &
  0.67 &
  \cellcolor[HTML]{B7CCF2}0.34 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{EFB980}0.66 \\
Low C &
  2.10 &
  0.82 &
  0.50 &
  \cellcolor[HTML]{598AE0}0.78 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{F2C596}0.56 &
  2.60 &
  0.30 &
  0.80 &
  \cellcolor[HTML]{ACC5F0}0.39 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{EDAE6C}0.75 &
  2.71 &
  0.13 &
  0.82 &
  \cellcolor[HTML]{BBCFF3}0.32 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{ECAA65}0.78 \\
Low E &
  1.36 &
  0.99 &
  0.93 &
  \cellcolor[HTML]{3470D9}0.95 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{E89844}0.93 &
  1.69 &
  1.00 &
  0.91 &
  \cellcolor[HTML]{457CDD}0.87 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{EA9F51}0.87 &
  2.16 &
  0.70 &
  0.83 &
  \cellcolor[HTML]{6E99E4}0.68 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{ECAA65}0.78 \\
Low A &
  1.83 &
  0.82 &
  0.57 &
  \cellcolor[HTML]{5D8DE1}0.76 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{F1C290}0.59 &
  2.45 &
  0.43 &
  0.77 &
  \cellcolor[HTML]{86A9E9}0.57 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{EEB375}0.71 &
  2.59 &
  0.60 &
  0.54 &
  \cellcolor[HTML]{83A8E8}0.58 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{F3C799}0.55 \\
Low N &
  1.47 &
  0.93 &
  0.74 &
  \cellcolor[HTML]{3F78DB}0.90 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{ECA963}0.79 &
  1.89 &
  1.00 &
  0.90 &
  \cellcolor[HTML]{437BDC}0.88 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{EAA358}0.84 &
  3.08 &
  0.07 &
  0.71 &
  \cellcolor[HTML]{AAC3EF}0.40 &
  \cellcolor[HTML]{C7DDBE}0.58 &
  \cellcolor[HTML]{EFB980}0.66 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc|cccccc|cccccc}
\toprule
Tasks &
  \multicolumn{6}{c|}{Interview with Questionnaires} &
  \multicolumn{6}{c|}{Essay} &
  \multicolumn{6}{c}{Social Media Post} \\
Metrics &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom \\
\midrule
Personas
   \\
High O &
  4.60 &
  0.97 &
  0.90 &
  \cellcolor[HTML]{3672DA}0.94 &
  \cellcolor[HTML]{7CAF66}0.82 &
  \cellcolor[HTML]{EA9F51}0.87 &
  4.66 &
  1.00 &
  0.94 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{E89844}0.93 &
  4.71 &
  1.00 &
  0.93 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{E89946}0.92 \\
High C &
  4.83 &
  1.00 &
  0.93 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{66A24D}0.89 &
  \cellcolor[HTML]{E89946}0.92 &
  4.93 &
  1.00 &
  0.95 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{609E45}0.91 &
  \cellcolor[HTML]{E7953F}0.95 &
  4.64 &
  1.00 &
  0.92 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{E99B4A}0.90 \\
High E &
  4.90 &
  1.00 &
  0.95 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{609E45}0.91 &
  \cellcolor[HTML]{E89641}0.94 &
  4.03 &
  0.87 &
  0.86 &
  \cellcolor[HTML]{457CDD}0.87 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{EBA55C}0.82 &
  3.88 &
  0.93 &
  0.93 &
  \cellcolor[HTML]{5688E0}0.79 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{E99B4A}0.90 \\
High A &
  4.89 &
  0.99 &
  0.92 &
  \cellcolor[HTML]{306DD9}0.97 &
  \cellcolor[HTML]{5D9C42}0.92 &
  \cellcolor[HTML]{E89946}0.92 &
  4.52 &
  1.00 &
  0.87 &
  \cellcolor[HTML]{477EDD}0.86 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{EBA45A}0.83 &
  4.94 &
  1.00 &
  0.97 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{63A049}0.90 &
  \cellcolor[HTML]{E7933B}0.97 \\
High N &
  4.97 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{4D922F}0.97 &
  \cellcolor[HTML]{E69138}0.98 &
  4.39 &
  1.00 &
  0.86 &
  \cellcolor[HTML]{326FD9}0.96 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{EBA45A}0.83 &
  4.95 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{609E45}0.91 &
  \cellcolor[HTML]{E7933B}0.97 \\

\midrule

Neutral O &
  4.03 &
  0.15 &
  0.92 &
  \cellcolor[HTML]{E2EAFA}0.14 &
  \cellcolor[HTML]{89B775}0.78 &
  \cellcolor[HTML]{EA9F51}0.87 &
  4.58 &
  0.00 &
  0.91 &
  \cellcolor[HTML]{FDFEFF}0.01 &
  \cellcolor[HTML]{8CB978}0.77 &
  \cellcolor[HTML]{E99D4D}0.89 &
  4.73 &
  0.00 &
  0.94 &
  \cellcolor[HTML]{F9FBFE}0.03 &
  \cellcolor[HTML]{8CB978}0.77 &
  \cellcolor[HTML]{E89946}0.92 \\
Neutral C &
  3.59 &
  0.57 &
  0.80 &
  \cellcolor[HTML]{A6C0EF}0.42 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{ECAB67}0.77 &
  4.02 &
  0.27 &
  0.72 &
  \cellcolor[HTML]{C6D7F5}0.27 &
  \cellcolor[HTML]{AECEA1}0.66 &
  \cellcolor[HTML]{EFB87E}0.67 &
  4.22 &
  0.13 &
  0.77 &
  \cellcolor[HTML]{DBE6F9}0.17 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{EDAD6A}0.76 \\
Neutral E &
  3.07 &
  0.97 &
  0.95 &
  \cellcolor[HTML]{5D8DE1}0.76 &
  \cellcolor[HTML]{7FB16A}0.81 &
  \cellcolor[HTML]{E89946}0.92 &
  2.69 &
  0.90 &
  0.85 &
  \cellcolor[HTML]{AAC3EF}0.40 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{ECA963}0.79 &
  3.05 &
  1.00 &
  0.86 &
  \cellcolor[HTML]{94B4EB}0.50 &
  \cellcolor[HTML]{AECEA1}0.66 &
  \cellcolor[HTML]{EBA55C}0.82 \\
Neutral A &
  3.50 &
  0.63 &
  0.77 &
  \cellcolor[HTML]{86A9E9}0.57 &
  \cellcolor[HTML]{8CB978}0.77 &
  \cellcolor[HTML]{EEB273}0.72 &
  4.02 &
  0.03 &
  0.90 &
  \cellcolor[HTML]{BDD1F3}0.31 &
  \cellcolor[HTML]{C7DDBE}0.58 &
  \cellcolor[HTML]{EAA256}0.85 &
  4.58 &
  0.03 &
  0.82 &
  \cellcolor[HTML]{E6EDFB}0.12 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{ECA861}0.80 \\
Neutral N &
  3.70 &
  0.28 &
  0.49 &
  \cellcolor[HTML]{ECF2FC}0.09 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{F7D9BA}0.40 &
  3.41 &
  0.60 &
  0.72 &
  \cellcolor[HTML]{ECF2FC}0.09 &
  \cellcolor[HTML]{D4E5CC}0.54 &
  \cellcolor[HTML]{F0BA82}0.65 &
  4.28 &
  0.07 &
  0.80 &
  \cellcolor[HTML]{E8EFFB}0.11 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{EDAD6A}0.76 \\

\midrule

Low O &
  1.75 &
  0.80 &
  0.67 &
  \cellcolor[HTML]{5688E0}0.79 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{EFB77C}0.68 &
  3.27 &
  0.17 &
  0.53 &
  \cellcolor[HTML]{C8D8F5}0.26 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{F5D2AD}0.46 &
  3.39 &
  0.07 &
  0.53 &
  \cellcolor[HTML]{CEDDF6}0.23 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{F5D2AD}0.46 \\
Low C &
  2.36 &
  0.68 &
  0.49 &
  \cellcolor[HTML]{6E99E4}0.68 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{F5D1AB}0.47 &
  3.14 &
  0.17 &
  0.54 &
  \cellcolor[HTML]{BDD1F3}0.31 &
  \cellcolor[HTML]{BED7B3}0.61 &
  \cellcolor[HTML]{F5D3AF}0.45 &
  3.31 &
  0.00 &
  0.63 &
  \cellcolor[HTML]{DFE9F9}0.15 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{F1C290}0.59 \\
Low E &
  1.41 &
  1.00 &
  0.94 &
  \cellcolor[HTML]{3873DA}0.93 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{E89946}0.92 &
  1.80 &
  1.00 &
  0.91 &
  \cellcolor[HTML]{457CDD}0.87 &
  \cellcolor[HTML]{AECEA1}0.66 &
  \cellcolor[HTML]{E99E4F}0.88 &
  2.18 &
  0.80 &
  0.85 &
  \cellcolor[HTML]{6593E3}0.72 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{EBA55C}0.82 \\
Low A &
  1.66 &
  0.84 &
  0.60 &
  \cellcolor[HTML]{5285DF}0.81 &
  \cellcolor[HTML]{8CB978}0.77 &
  \cellcolor[HTML]{F0BD87}0.63 &
  2.34 &
  0.67 &
  0.70 &
  \cellcolor[HTML]{6E99E4}0.68 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{EFB77C}0.68 &
  2.71 &
  0.40 &
  0.59 &
  \cellcolor[HTML]{9BB9ED}0.47 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{F3C799}0.55 \\
Low N &
  1.47 &
  0.88 &
  0.74 &
  \cellcolor[HTML]{4179DC}0.89 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{EDAF6E}0.74 &
  1.87 &
  0.97 &
  0.90 &
  \cellcolor[HTML]{437BDC}0.88 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{EBA45A}0.83 &
  2.64 &
  0.28 &
  0.79 &
  \cellcolor[HTML]{81A6E8}0.59 &
  \cellcolor[HTML]{CADFC1}0.57 &
  \cellcolor[HTML]{EDAF6E}0.74 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc|cccccc|cccccc}
\toprule
Tasks &
  \multicolumn{6}{c|}{Interview with Questionnaires} &
  \multicolumn{6}{c|}{Essay} &
  \multicolumn{6}{c}{Social Media Post} \\
Metrics &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom \\
\midrule
Personas
   \\
High O &
  4.63 &
  0.99 &
  0.94 &
  \cellcolor[HTML]{326FD9}0.96 &
  \cellcolor[HTML]{7FB16A}0.81 &
  \cellcolor[HTML]{E89946}0.92 &
  4.74 &
  1.00 &
  0.92 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{83B36E}0.80 &
  \cellcolor[HTML]{E99B4A}0.90 &
  4.68 &
  1.00 &
  0.93 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{E89A48}0.91 \\
High C &
  4.83 &
  1.00 &
  0.93 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{63A049}0.90 &
  \cellcolor[HTML]{E89946}0.92 &
  4.59 &
  1.00 &
  0.86 &
  \cellcolor[HTML]{3672DA}0.94 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{EBA55C}0.82 &
  4.49 &
  1.00 &
  0.93 &
  \cellcolor[HTML]{3672DA}0.94 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{E89A48}0.91 \\
High E &
  4.93 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{5D9C42}0.92 &
  \cellcolor[HTML]{E7943D}0.96 &
  4.06 &
  0.97 &
  0.88 &
  \cellcolor[HTML]{457CDD}0.87 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{EBA45A}0.83 &
  3.92 &
  0.97 &
  0.94 &
  \cellcolor[HTML]{4A7FDD}0.85 &
  \cellcolor[HTML]{8CB978}0.77 &
  \cellcolor[HTML]{E89946}0.92 \\
High A &
  4.97 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{4D922F}0.97 &
  \cellcolor[HTML]{E69138}0.98 &
  4.30 &
  1.00 &
  0.87 &
  \cellcolor[HTML]{5487DF}0.80 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{EBA55C}0.82 &
  4.97 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{5A9A3E}0.93 &
  \cellcolor[HTML]{E69138}0.98 \\
High N &
  4.94 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{549637}0.95 &
  \cellcolor[HTML]{E69138}0.98 &
  3.97 &
  0.83 &
  0.80 &
  \cellcolor[HTML]{5285DF}0.81 &
  \cellcolor[HTML]{C4DBBA}0.59 &
  \cellcolor[HTML]{EDAD6A}0.76 &
  4.91 &
  1.00 &
  0.96 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{6AA450}0.88 &
  \cellcolor[HTML]{E7943D}0.96 \\

\midrule

Neutral O &
  4.44 &
  0.00 &
  0.95 &
  \cellcolor[HTML]{FBFCFF}0.02 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{E89641}0.94 &
  4.69 &
  0.00 &
  0.93 &
  \cellcolor[HTML]{FBFCFF}0.02 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{E89A48}0.91 &
  4.68 &
  0.00 &
  0.95 &
  \cellcolor[HTML]{FBFCFF}0.02 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{E89844}0.93 \\
Neutral C &
  3.60 &
  0.49 &
  0.86 &
  \cellcolor[HTML]{B0C8F1}0.37 &
  \cellcolor[HTML]{89B775}0.78 &
  \cellcolor[HTML]{EAA256}0.85 &
  3.89 &
  0.30 &
  0.81 &
  \cellcolor[HTML]{BFD2F3}0.30 &
  \cellcolor[HTML]{AECEA1}0.66 &
  \cellcolor[HTML]{EDAE6C}0.75 &
  4.08 &
  0.13 &
  0.84 &
  \cellcolor[HTML]{D5E1F7}0.20 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{EBA55C}0.82 \\
Neutral E &
  3.05 &
  0.95 &
  0.94 &
  \cellcolor[HTML]{6A96E3}0.70 &
  \cellcolor[HTML]{89B775}0.78 &
  \cellcolor[HTML]{E89A48}0.91 &
  2.25 &
  0.40 &
  0.85 &
  \cellcolor[HTML]{CADAF5}0.25 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{ECA963}0.79 &
  3.38 &
  1.00 &
  0.89 &
  \cellcolor[HTML]{97B6EC}0.49 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{EA9F51}0.87 \\
Neutral A &
  3.61 &
  0.55 &
  0.89 &
  \cellcolor[HTML]{94B4EB}0.50 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{EA9F51}0.87 &
  3.94 &
  0.03 &
  0.90 &
  \cellcolor[HTML]{B9CEF2}0.33 &
  \cellcolor[HTML]{CADFC1}0.57 &
  \cellcolor[HTML]{EAA053}0.86 &
  4.78 &
  0.00 &
  0.96 &
  \cellcolor[HTML]{F3F6FD}0.06 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{E89641}0.94 \\
Neutral N &
  4.27 &
  0.12 &
  0.52 &
  \cellcolor[HTML]{F7F9FE}0.04 &
  \cellcolor[HTML]{76AB5F}0.84 &
  \cellcolor[HTML]{F3CA9F}0.52 &
  2.59 &
  0.60 &
  0.74 &
  \cellcolor[HTML]{ECF2FC}0.09 &
  \cellcolor[HTML]{C4DBBA}0.59 &
  \cellcolor[HTML]{EFB77C}0.68 &
  4.48 &
  0.00 &
  0.81 &
  \cellcolor[HTML]{F3F6FD}0.06 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{ECAA65}0.78 \\

\midrule

Low O &
  1.63 &
  0.87 &
  0.74 &
  \cellcolor[HTML]{4E82DE}0.83 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{EDAE6C}0.75 &
  2.70 &
  0.27 &
  0.65 &
  \cellcolor[HTML]{A8C2EF}0.41 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{F1BF8B}0.61 &
  3.11 &
  0.07 &
  0.67 &
  \cellcolor[HTML]{CCDBF6}0.24 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{F1BF8B}0.61 \\
Low C &
  1.85 &
  0.86 &
  0.72 &
  \cellcolor[HTML]{4E82DE}0.83 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{EEB375}0.71 &
  2.62 &
  0.23 &
  0.81 &
  \cellcolor[HTML]{AEC6F0}0.38 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{EEB070}0.73 &
  3.00 &
  0.00 &
  0.83 &
  \cellcolor[HTML]{DDE7F9}0.16 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{ECA963}0.79 \\
Low E &
  1.39 &
  1.00 &
  0.95 &
  \cellcolor[HTML]{3470D9}0.95 &
  \cellcolor[HTML]{8CB978}0.77 &
  \cellcolor[HTML]{E89844}0.93 &
  1.47 &
  1.00 &
  0.92 &
  \cellcolor[HTML]{3873DA}0.93 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{E99B4A}0.90 &
  2.14 &
  0.80 &
  0.91 &
  \cellcolor[HTML]{6894E3}0.71 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{EA9F51}0.87 \\
Low A &
  1.45 &
  0.96 &
  0.88 &
  \cellcolor[HTML]{3B75DB}0.92 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{EAA256}0.85 &
  2.21 &
  0.70 &
  0.86 &
  \cellcolor[HTML]{6391E2}0.73 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{ECA963}0.79 &
  2.79 &
  0.00 &
  0.87 &
  \cellcolor[HTML]{BBCFF3}0.32 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{EBA45A}0.83 \\
Low N &
  1.16 &
  1.00 &
  0.92 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{70A858}0.86 &
  \cellcolor[HTML]{E89A48}0.91 &
  1.66 &
  1.00 &
  0.93 &
  \cellcolor[HTML]{3672DA}0.94 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{E99D4D}0.89 &
  2.57 &
  0.20 &
  0.86 &
  \cellcolor[HTML]{7DA3E7}0.61 &
  \cellcolor[HTML]{C7DDBE}0.58 &
  \cellcolor[HTML]{EBA75F}0.81 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc|cccccc|cccccc}
\toprule
Tasks &
  \multicolumn{6}{c|}{Interview with Questionnaires} &
  \multicolumn{6}{c|}{Essay} &
  \multicolumn{6}{c}{Social Media Post} \\
Metrics &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom \\
\midrule
Personas
   \\
High O &
  3.60 &
  0.54 &
  0.87 &
  \cellcolor[HTML]{81A6E8}0.59 &
  \cellcolor[HTML]{DAE9D4}0.52 &
  \cellcolor[HTML]{EBA75F}0.81 &
  4.06 &
  1.00 &
  0.84 &
  \cellcolor[HTML]{5487DF}0.80 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{ECAA65}0.78 &
  3.68 &
  0.64 &
  0.85 &
  \cellcolor[HTML]{9DBAED}0.46 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{ECA861}0.80 \\
High C &
  4.08 &
  0.77 &
  0.82 &
  \cellcolor[HTML]{5487DF}0.80 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{EDAD6A}0.76 &
  3.75 &
  0.68 &
  0.58 &
  \cellcolor[HTML]{7BA2E7}0.62 &
  \cellcolor[HTML]{D7E7D0}0.53 &
  \cellcolor[HTML]{F5CFA8}0.48 &
  3.82 &
  0.61 &
  0.61 &
  \cellcolor[HTML]{779FE6}0.64 &
  \cellcolor[HTML]{8CB978}0.77 &
  \cellcolor[HTML]{F4CDA4}0.50 \\
High E &
  3.56 &
  0.56 &
  0.88 &
  \cellcolor[HTML]{749DE5}0.65 &
  \cellcolor[HTML]{E0ECDB}0.50 &
  \cellcolor[HTML]{ECA963}0.79 &
  2.76 &
  0.12 &
  0.69 &
  \cellcolor[HTML]{B9CEF2}0.33 &
  \cellcolor[HTML]{DDEAD7}0.51 &
  \cellcolor[HTML]{F2C392}0.58 &
  3.60 &
  0.49 &
  0.64 &
  \cellcolor[HTML]{8CAEEA}0.54 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{F2C596}0.56 \\
High A &
  3.85 &
  0.68 &
  0.75 &
  \cellcolor[HTML]{749DE5}0.65 &
  \cellcolor[HTML]{D4E5CC}0.54 &
  \cellcolor[HTML]{EDAE6C}0.75 &
  3.94 &
  0.68 &
  0.62 &
  \cellcolor[HTML]{6E99E4}0.68 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{F3C799}0.55 &
  3.69 &
  0.53 &
  0.63 &
  \cellcolor[HTML]{A1BDEE}0.44 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{F2C596}0.56 \\
High N &
  4.30 &
  0.82 &
  0.80 &
  \cellcolor[HTML]{4C81DE}0.84 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{EEB477}0.70 &
  3.66 &
  0.44 &
  0.58 &
  \cellcolor[HTML]{6E99E4}0.68 &
  \cellcolor[HTML]{C7DDBE}0.58 &
  \cellcolor[HTML]{F4CCA2}0.51 &
  4.14 &
  0.86 &
  0.57 &
  \cellcolor[HTML]{6593E3}0.72 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{F3C799}0.55 \\

\midrule

Neutral O &
  3.50 &
  0.43 &
  0.84 &
  \cellcolor[HTML]{C8D8F5}0.26 &
  \cellcolor[HTML]{DAE9D4}0.52 &
  \cellcolor[HTML]{ECAB67}0.77 &
  3.88 &
  0.20 &
  0.81 &
  \cellcolor[HTML]{C6D7F5}0.27 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{ECAB67}0.77 &
  3.66 &
  0.61 &
  0.72 &
  \cellcolor[HTML]{92B2EB}0.51 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{EFB980}0.66 \\
Neutral C &
  3.60 &
  0.43 &
  0.85 &
  \cellcolor[HTML]{D3E0F7}0.21 &
  \cellcolor[HTML]{C4DBBA}0.59 &
  \cellcolor[HTML]{EDAF6E}0.74 &
  4.24 &
  0.14 &
  0.67 &
  \cellcolor[HTML]{E6EDFB}0.12 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{F1BE89}0.62 &
  3.46 &
  0.59 &
  0.66 &
  \cellcolor[HTML]{92B2EB}0.51 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{F1C08D}0.60 \\
Neutral E &
  2.90 &
  0.43 &
  0.81 &
  \cellcolor[HTML]{D7E3F8}0.19 &
  \cellcolor[HTML]{EDF4EA}0.46 &
  \cellcolor[HTML]{EBA75F}0.81 &
  2.49 &
  0.55 &
  0.70 &
  \cellcolor[HTML]{B5CBF1}0.35 &
  \cellcolor[HTML]{D1E3C9}0.55 &
  \cellcolor[HTML]{F1BF8B}0.61 &
  2.61 &
  0.44 &
  0.67 &
  \cellcolor[HTML]{92B2EB}0.51 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{F1C290}0.59 \\
Neutral A &
  3.15 &
  0.57 &
  0.85 &
  \cellcolor[HTML]{B5CBF1}0.35 &
  \cellcolor[HTML]{DDEAD7}0.51 &
  \cellcolor[HTML]{ECAA65}0.78 &
  3.57 &
  0.67 &
  0.72 &
  \cellcolor[HTML]{99B7EC}0.48 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{F0BD87}0.63 &
  3.54 &
  0.54 &
  0.67 &
  \cellcolor[HTML]{709AE5}0.67 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{F1BE89}0.62 \\
Neutral N &
  3.84 &
  0.24 &
  0.75 &
  \cellcolor[HTML]{F3F6FD}0.06 &
  \cellcolor[HTML]{D1E3C9}0.55 &
  \cellcolor[HTML]{EEB375}0.71 &
  3.71 &
  0.39 &
  0.65 &
  \cellcolor[HTML]{EAF0FB}0.10 &
  \cellcolor[HTML]{D7E7D0}0.53 &
  \cellcolor[HTML]{F2C596}0.56 &
  3.20 &
  0.54 &
  0.50 &
  \cellcolor[HTML]{BDD1F3}0.31 &
  \cellcolor[HTML]{E7F0E2}0.48 &
  \cellcolor[HTML]{F7D9BA}0.40 \\

\midrule

Low O &
  3.19 &
  0.23 &
  0.76 &
  \cellcolor[HTML]{BFD2F3}0.30 &
  \cellcolor[HTML]{E7F0E2}0.48 &
  \cellcolor[HTML]{EEB477}0.70 &
  3.96 &
  0.00 &
  0.77 &
  \cellcolor[HTML]{F9FBFE}0.03 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{EFB77C}0.68 &
  3.22 &
  0.00 &
  0.77 &
  \cellcolor[HTML]{E6EDFB}0.12 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{F0BA82}0.65 \\
Low C &
  2.71 &
  0.40 &
  0.79 &
  \cellcolor[HTML]{99B7EC}0.48 &
  \cellcolor[HTML]{DAE9D4}0.52 &
  \cellcolor[HTML]{F0BC85}0.64 &
  3.90 &
  0.03 &
  0.60 &
  \cellcolor[HTML]{F1F5FD}0.07 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{F3C89B}0.54 &
  4.01 &
  0.09 &
  0.53 &
  \cellcolor[HTML]{E6EDFB}0.12 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{F5CFA8}0.48 \\
Low E &
  2.40 &
  0.51 &
  0.79 &
  \cellcolor[HTML]{88ABE9}0.56 &
  \cellcolor[HTML]{E3EEDF}0.49 &
  \cellcolor[HTML]{EDAF6E}0.74 &
  2.15 &
  0.54 &
  0.70 &
  \cellcolor[HTML]{86A9E9}0.57 &
  \cellcolor[HTML]{DAE9D4}0.52 &
  \cellcolor[HTML]{F0BC85}0.64 &
  3.10 &
  0.03 &
  0.80 &
  \cellcolor[HTML]{F1F5FD}0.07 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{EDAD6A}0.76 \\
Low A &
  2.63 &
  0.38 &
  0.77 &
  \cellcolor[HTML]{9DBAED}0.46 &
  \cellcolor[HTML]{F0F6ED}0.45 &
  \cellcolor[HTML]{EEB273}0.72 &
  3.49 &
  0.03 &
  0.78 &
  \cellcolor[HTML]{E4ECFA}0.13 &
  \cellcolor[HTML]{DAE9D4}0.52 &
  \cellcolor[HTML]{EEB477}0.70 &
  2.91 &
  0.17 &
  0.70 &
  \cellcolor[HTML]{D0DEF7}0.22 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{F1BE89}0.62 \\
Low N &
  2.51 &
  0.52 &
  0.66 &
  \cellcolor[HTML]{81A6E8}0.59 &
  \cellcolor[HTML]{EDF4EA}0.46 &
  \cellcolor[HTML]{F1C290}0.59 &
  3.28 &
  0.20 &
  0.54 &
  \cellcolor[HTML]{BDD1F3}0.31 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{F5D2AD}0.46 &
  3.69 &
  0.00 &
  0.66 &
  \cellcolor[HTML]{DBE6F9}0.17 &
  \cellcolor[HTML]{D4E5CC}0.54 &
  \cellcolor[HTML]{F4CEA6}0.49 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc|cccccc|cccccc}
\toprule
Tasks &
  \multicolumn{6}{c|}{Interview with Questionnaires} &
  \multicolumn{6}{c|}{Essay} &
  \multicolumn{6}{c}{Social Media Post} \\
Metrics &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom \\
\midrule
Personas
   \\
High O &
  4.17 &
  0.81 &
  0.91 &
  \cellcolor[HTML]{5688E0}0.79 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{EAA053}0.86 &
  4.58 &
  1.00 &
  0.89 &
  \cellcolor[HTML]{306DD9}0.97 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{EA9F51}0.87 &
  4.30 &
  1.00 &
  0.89 &
  \cellcolor[HTML]{4A7FDD}0.85 &
  \cellcolor[HTML]{AECEA1}0.66 &
  \cellcolor[HTML]{EAA256}0.85 \\
High C &
  4.93 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{57983A}0.94 &
  \cellcolor[HTML]{E7933B}0.97 &
  4.24 &
  0.93 &
  0.79 &
  \cellcolor[HTML]{5487DF}0.80 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{EDAE6C}0.75 &
  4.52 &
  1.00 &
  0.89 &
  \cellcolor[HTML]{3873DA}0.93 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{EA9F51}0.87 \\
High E &
  4.94 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{57983A}0.94 &
  \cellcolor[HTML]{E7933B}0.97 &
  3.05 &
  0.20 &
  0.70 &
  \cellcolor[HTML]{AAC3EF}0.40 &
  \cellcolor[HTML]{CEE1C5}0.56 &
  \cellcolor[HTML]{F1BE89}0.62 &
  3.64 &
  0.33 &
  0.90 &
  \cellcolor[HTML]{7BA2E7}0.62 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{EAA256}0.85 \\
High A &
  4.93 &
  1.00 &
  0.97 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{5A9A3E}0.93 &
  \cellcolor[HTML]{E7943D}0.96 &
  4.06 &
  0.93 &
  0.85 &
  \cellcolor[HTML]{729CE5}0.66 &
  \cellcolor[HTML]{CEE1C5}0.56 &
  \cellcolor[HTML]{ECA861}0.80 &
  4.81 &
  1.00 &
  0.93 &
  \cellcolor[HTML]{3470D9}0.95 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{E89946}0.92 \\
High N &
  4.89 &
  1.00 &
  0.97 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{63A049}0.90 &
  \cellcolor[HTML]{E7943D}0.96 &
  3.94 &
  0.73 &
  0.79 &
  \cellcolor[HTML]{5285DF}0.81 &
  \cellcolor[HTML]{C7DDBE}0.58 &
  \cellcolor[HTML]{EEB070}0.73 &
  4.80 &
  1.00 &
  0.94 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{83B36E}0.80 &
  \cellcolor[HTML]{E89946}0.92 \\

\midrule

Neutral O &
  3.98 &
  0.24 &
  0.85 &
  \cellcolor[HTML]{D5E1F7}0.20 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{ECA861}0.80 &
  4.54 &
  0.00 &
  0.86 &
  \cellcolor[HTML]{F9FBFE}0.03 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{EAA358}0.84 &
  4.47 &
  0.00 &
  0.87 &
  \cellcolor[HTML]{EAF0FB}0.10 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{EAA358}0.84 \\
Neutral C &
  2.68 &
  0.71 &
  0.82 &
  \cellcolor[HTML]{94B4EB}0.50 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{ECAB67}0.77 &
  2.73 &
  0.80 &
  0.81 &
  \cellcolor[HTML]{8CAEEA}0.54 &
  \cellcolor[HTML]{C4DBBA}0.59 &
  \cellcolor[HTML]{EDAF6E}0.74 &
  3.39 &
  0.77 &
  0.81 &
  \cellcolor[HTML]{81A6E8}0.59 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{EDAD6A}0.76 \\
Neutral E &
  2.76 &
  0.83 &
  0.87 &
  \cellcolor[HTML]{7FA5E7}0.60 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{EAA358}0.84 &
  2.46 &
  0.57 &
  0.75 &
  \cellcolor[HTML]{ACC5F0}0.39 &
  \cellcolor[HTML]{C4DBBA}0.59 &
  \cellcolor[HTML]{EFB77C}0.68 &
  2.98 &
  0.97 &
  0.85 &
  \cellcolor[HTML]{749DE5}0.65 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{EBA75F}0.81 \\
Neutral A &
  2.66 &
  0.65 &
  0.86 &
  \cellcolor[HTML]{749DE5}0.65 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{EBA55C}0.82 &
  3.43 &
  0.77 &
  0.82 &
  \cellcolor[HTML]{8EAFEA}0.53 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{EDAF6E}0.74 &
  3.30 &
  0.63 &
  0.64 &
  \cellcolor[HTML]{8CAEEA}0.54 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{F2C494}0.57 \\
Neutral N &
  2.64 &
  0.22 &
  0.44 &
  \cellcolor[HTML]{E2EAFA}0.14 &
  \cellcolor[HTML]{CEE1C5}0.56 &
  \cellcolor[HTML]{F8DEC3}0.36 &
  2.07 &
  0.20 &
  0.80 &
  \cellcolor[HTML]{E6EDFB}0.12 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{EDAF6E}0.74 &
  2.24 &
  0.37 &
  0.79 &
  \cellcolor[HTML]{CEDDF6}0.23 &
  \cellcolor[HTML]{C4DBBA}0.59 &
  \cellcolor[HTML]{EEB273}0.72 \\

\midrule

Low O &
  1.40 &
  0.98 &
  0.95 &
  \cellcolor[HTML]{3F78DB}0.90 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{E89844}0.93 &
  2.56 &
  0.23 &
  0.86 &
  \cellcolor[HTML]{AEC6F0}0.38 &
  \cellcolor[HTML]{CADFC1}0.57 &
  \cellcolor[HTML]{ECA963}0.79 &
  2.69 &
  0.17 &
  0.84 &
  \cellcolor[HTML]{BBCFF3}0.32 &
  \cellcolor[HTML]{C4DBBA}0.59 &
  \cellcolor[HTML]{ECAB67}0.77 \\
Low C &
  1.38 &
  1.00 &
  0.95 &
  \cellcolor[HTML]{3873DA}0.93 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{E89641}0.94 &
  2.19 &
  0.67 &
  0.87 &
  \cellcolor[HTML]{8CAEEA}0.54 &
  \cellcolor[HTML]{D1E3C9}0.55 &
  \cellcolor[HTML]{EBA75F}0.81 &
  3.03 &
  0.00 &
  0.91 &
  \cellcolor[HTML]{EEF3FC}0.08 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{E99E4F}0.88 \\
Low E &
  1.25 &
  1.00 &
  0.95 &
  \cellcolor[HTML]{326FD9}0.96 &
  \cellcolor[HTML]{7FB16A}0.81 &
  \cellcolor[HTML]{E89844}0.93 &
  1.52 &
  1.00 &
  0.89 &
  \cellcolor[HTML]{4C81DE}0.84 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{EAA256}0.85 &
  1.85 &
  0.77 &
  0.79 &
  \cellcolor[HTML]{5D8DE1}0.76 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{EDAE6C}0.75 \\
Low A &
  1.20 &
  1.00 &
  0.97 &
  \cellcolor[HTML]{306DD9}0.97 &
  \cellcolor[HTML]{7FB16A}0.81 &
  \cellcolor[HTML]{E7943D}0.96 &
  1.92 &
  0.97 &
  0.89 &
  \cellcolor[HTML]{4C81DE}0.84 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{EBA45A}0.83 &
  2.34 &
  0.43 &
  0.85 &
  \cellcolor[HTML]{86A9E9}0.57 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{ECA963}0.79 \\
Low N &
  1.09 &
  1.00 &
  0.97 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{66A24D}0.89 &
  \cellcolor[HTML]{E7943D}0.96 &
  1.76 &
  1.00 &
  0.86 &
  \cellcolor[HTML]{477EDD}0.86 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{ECA861}0.80 &
  2.46 &
  0.40 &
  0.83 &
  \cellcolor[HTML]{7FA5E7}0.60 &
  \cellcolor[HTML]{C4DBBA}0.59 &
  \cellcolor[HTML]{ECAA65}0.78 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc|cccccc|cccccc}
\toprule
Tasks &
  \multicolumn{6}{c|}{Interview with Questionnaires} &
  \multicolumn{6}{c|}{Essay} &
  \multicolumn{6}{c}{Social Media Post} \\
Metrics &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom \\
\midrule
Personas
   \\
High O &
  4.56 &
  0.91 &
  0.89 &
  \cellcolor[HTML]{3F78DB}0.90 &
  \cellcolor[HTML]{83B36E}0.80 &
  \cellcolor[HTML]{EA9F51}0.87 &
  4.68 &
  1.00 &
  0.91 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{89B775}0.78 &
  \cellcolor[HTML]{E99B4A}0.90 &
  4.62 &
  1.00 &
  0.89 &
  \cellcolor[HTML]{3470D9}0.95 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{EAA053}0.86 \\
High C &
  4.94 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{57983A}0.94 &
  \cellcolor[HTML]{E7933B}0.97 &
  4.52 &
  1.00 &
  0.87 &
  \cellcolor[HTML]{4179DC}0.89 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{EAA358}0.84 &
  4.73 &
  1.00 &
  0.92 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{89B775}0.78 &
  \cellcolor[HTML]{E99B4A}0.90 \\
High E &
  4.94 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{5A9A3E}0.93 &
  \cellcolor[HTML]{E7933B}0.97 &
  4.05 &
  0.90 &
  0.86 &
  \cellcolor[HTML]{4A7FDD}0.85 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{EBA75F}0.81 &
  3.97 &
  1.00 &
  0.92 &
  \cellcolor[HTML]{4A7FDD}0.85 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{E99E4F}0.88 \\
High A &
  4.97 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{4D922F}0.97 &
  \cellcolor[HTML]{E69138}0.98 &
  4.31 &
  1.00 &
  0.87 &
  \cellcolor[HTML]{5B8BE1}0.77 &
  \cellcolor[HTML]{C7DDBE}0.58 &
  \cellcolor[HTML]{EBA55C}0.82 &
  4.87 &
  1.00 &
  0.96 &
  \cellcolor[HTML]{306DD9}0.97 &
  \cellcolor[HTML]{79AD63}0.83 &
  \cellcolor[HTML]{E89641}0.94 \\
High N &
  4.90 &
  1.00 &
  0.97 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{63A049}0.90 &
  \cellcolor[HTML]{E7933B}0.97 &
  3.94 &
  0.70 &
  0.83 &
  \cellcolor[HTML]{5B8BE1}0.77 &
  \cellcolor[HTML]{DDEAD7}0.51 &
  \cellcolor[HTML]{EDAD6A}0.76 &
  4.85 &
  1.00 &
  0.93 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{73A95B}0.85 &
  \cellcolor[HTML]{E89946}0.92 \\

\midrule

Neutral O &
  3.45 &
  0.63 &
  0.85 &
  \cellcolor[HTML]{A8C2EF}0.41 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{EBA75F}0.81 &
  4.45 &
  0.03 &
  0.82 &
  \cellcolor[HTML]{ECF2FC}0.09 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{ECA861}0.80 &
  4.58 &
  0.00 &
  0.91 &
  \cellcolor[HTML]{F7F9FE}0.04 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{EA9F51}0.87 \\
Neutral C &
  2.51 &
  0.69 &
  0.87 &
  \cellcolor[HTML]{94B4EB}0.50 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{EAA358}0.84 &
  2.92 &
  0.83 &
  0.76 &
  \cellcolor[HTML]{92B2EB}0.51 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{EFB77C}0.68 &
  3.96 &
  0.33 &
  0.64 &
  \cellcolor[HTML]{BFD2F3}0.30 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{F2C392}0.58 \\
Neutral E &
  2.85 &
  0.94 &
  0.95 &
  \cellcolor[HTML]{6593E3}0.72 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{E89946}0.92 &
  2.29 &
  0.57 &
  0.86 &
  \cellcolor[HTML]{ACC5F0}0.39 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{ECA861}0.80 &
  2.33 &
  0.60 &
  0.77 &
  \cellcolor[HTML]{B7CCF2}0.34 &
  \cellcolor[HTML]{BED7B3}0.61 &
  \cellcolor[HTML]{EEB375}0.71 \\
Neutral A &
  2.69 &
  0.82 &
  0.92 &
  \cellcolor[HTML]{749DE5}0.65 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{E99D4D}0.89 &
  3.61 &
  0.50 &
  0.84 &
  \cellcolor[HTML]{9DBAED}0.46 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{ECAB67}0.77 &
  3.78 &
  0.40 &
  0.77 &
  \cellcolor[HTML]{92B2EB}0.51 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{EEB070}0.73 \\
Neutral N &
  3.63 &
  0.26 &
  0.54 &
  \cellcolor[HTML]{E4ECFA}0.13 &
  \cellcolor[HTML]{C4DBBA}0.59 &
  \cellcolor[HTML]{F5D1AB}0.47 &
  2.15 &
  0.37 &
  0.84 &
  \cellcolor[HTML]{E2EAFA}0.14 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{EDAE6C}0.75 &
  2.72 &
  0.63 &
  0.66 &
  \cellcolor[HTML]{D7E3F8}0.19 &
  \cellcolor[HTML]{DDEAD7}0.51 &
  \cellcolor[HTML]{F2C494}0.57 \\

\midrule

Low O &
  1.25 &
  0.99 &
  0.97 &
  \cellcolor[HTML]{3873DA}0.93 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{E7953F}0.95 &
  2.27 &
  0.60 &
  0.90 &
  \cellcolor[HTML]{8EAFEA}0.53 &
  \cellcolor[HTML]{C7DDBE}0.58 &
  \cellcolor[HTML]{EAA358}0.84 &
  2.64 &
  0.17 &
  0.85 &
  \cellcolor[HTML]{B9CEF2}0.33 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{ECAA65}0.78 \\
Low C &
  1.45 &
  1.00 &
  0.96 &
  \cellcolor[HTML]{3873DA}0.93 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{E89641}0.94 &
  2.26 &
  0.57 &
  0.84 &
  \cellcolor[HTML]{8EAFEA}0.53 &
  \cellcolor[HTML]{E0ECDB}0.50 &
  \cellcolor[HTML]{ECAB67}0.77 &
  2.92 &
  0.00 &
  0.90 &
  \cellcolor[HTML]{DBE6F9}0.17 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{EAA053}0.86 \\
Low E &
  1.36 &
  0.99 &
  0.95 &
  \cellcolor[HTML]{3470D9}0.95 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{E89844}0.93 &
  1.54 &
  1.00 &
  0.89 &
  \cellcolor[HTML]{4C81DE}0.84 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{EAA256}0.85 &
  1.83 &
  0.93 &
  0.85 &
  \cellcolor[HTML]{5487DF}0.80 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{ECA861}0.80 \\
Low A &
  1.20 &
  1.00 &
  0.97 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{83B36E}0.80 &
  \cellcolor[HTML]{E7943D}0.96 &
  1.89 &
  0.97 &
  0.88 &
  \cellcolor[HTML]{4A7FDD}0.85 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{EAA358}0.84 &
  2.21 &
  0.60 &
  0.83 &
  \cellcolor[HTML]{79A0E6}0.63 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{ECAA65}0.78 \\
Low N &
  1.07 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{63A049}0.90 &
  \cellcolor[HTML]{E7933B}0.97 &
  1.70 &
  1.00 &
  0.90 &
  \cellcolor[HTML]{3F78DB}0.90 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{EAA256}0.85 &
  2.27 &
  0.53 &
  0.79 &
  \cellcolor[HTML]{6C97E4}0.69 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{EEB070}0.73 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc|cccccc|cccccc}
\toprule
Tasks &
  \multicolumn{6}{c|}{Interview with Questionnaires} &
  \multicolumn{6}{c|}{Essay} &
  \multicolumn{6}{c}{Social Media Post} \\
Metrics &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom \\
\midrule
Personas
   \\
High O &
  3.58 &
  0.46 &
  0.86 &
  \cellcolor[HTML]{83A8E8}0.58 &
  \cellcolor[HTML]{DAE9D4}0.52 &
  \cellcolor[HTML]{EBA55C}0.82 &
  3.94 &
  0.75 &
  0.80 &
  \cellcolor[HTML]{6894E3}0.71 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{EDAE6C}0.75 &
  3.66 &
  0.38 &
  0.82 &
  \cellcolor[HTML]{97B6EC}0.49 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{EDAD6A}0.76 \\
High C &
  3.97 &
  0.74 &
  0.86 &
  \cellcolor[HTML]{5D8DE1}0.76 &
  \cellcolor[HTML]{BED7B3}0.61 &
  \cellcolor[HTML]{ECA963}0.79 &
  4.29 &
  0.94 &
  0.77 &
  \cellcolor[HTML]{5285DF}0.81 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{EEB070}0.73 &
  3.72 &
  0.51 &
  0.70 &
  \cellcolor[HTML]{8AACE9}0.55 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{F0BD87}0.63 \\
High E &
  3.56 &
  0.49 &
  0.87 &
  \cellcolor[HTML]{749DE5}0.65 &
  \cellcolor[HTML]{F6FAF5}0.43 &
  \cellcolor[HTML]{EAA358}0.84 &
  2.55 &
  0.17 &
  0.55 &
  \cellcolor[HTML]{CADAF5}0.25 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{F6D7B6}0.42 &
  3.51 &
  0.34 &
  0.77 &
  \cellcolor[HTML]{A1BDEE}0.44 &
  \cellcolor[HTML]{89B775}0.78 &
  \cellcolor[HTML]{EEB273}0.72 \\
High A &
  3.62 &
  0.50 &
  0.84 &
  \cellcolor[HTML]{86A9E9}0.57 &
  \cellcolor[HTML]{EDF4EA}0.46 &
  \cellcolor[HTML]{ECAB67}0.77 &
  3.17 &
  0.26 &
  0.70 &
  \cellcolor[HTML]{ACC5F0}0.39 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{F1C08D}0.60 &
  3.94 &
  0.55 &
  0.63 &
  \cellcolor[HTML]{86A9E9}0.57 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{F2C596}0.56 \\
High N &
  3.76 &
  0.64 &
  0.77 &
  \cellcolor[HTML]{6A96E3}0.70 &
  \cellcolor[HTML]{E0ECDB}0.50 &
  \cellcolor[HTML]{EEB070}0.73 &
  3.27 &
  0.19 &
  0.75 &
  \cellcolor[HTML]{90B1EB}0.52 &
  \cellcolor[HTML]{CEE1C5}0.56 &
  \cellcolor[HTML]{EFB87E}0.67 &
  3.67 &
  0.58 &
  0.47 &
  \cellcolor[HTML]{79A0E6}0.63 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{F8DFC5}0.35 \\

\midrule

Neutral O &
  3.56 &
  0.51 &
  0.89 &
  \cellcolor[HTML]{CADAF5}0.25 &
  \cellcolor[HTML]{E0ECDB}0.50 &
  \cellcolor[HTML]{EAA256}0.85 &
  3.98 &
  0.22 &
  0.83 &
  \cellcolor[HTML]{D5E1F7}0.20 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{ECAA65}0.78 &
  3.45 &
  0.85 &
  0.91 &
  \cellcolor[HTML]{81A6E8}0.59 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{EAA358}0.84 \\
Neutral C &
  3.51 &
  0.39 &
  0.83 &
  \cellcolor[HTML]{DBE6F9}0.17 &
  \cellcolor[HTML]{D4E5CC}0.54 &
  \cellcolor[HTML]{EBA55C}0.82 &
  3.93 &
  0.24 &
  0.74 &
  \cellcolor[HTML]{C8D8F5}0.26 &
  \cellcolor[HTML]{D4E5CC}0.54 &
  \cellcolor[HTML]{F0BA82}0.65 &
  3.53 &
  0.31 &
  0.67 &
  \cellcolor[HTML]{AAC3EF}0.40 &
  \cellcolor[HTML]{CEE1C5}0.56 &
  \cellcolor[HTML]{F2C494}0.57 \\
Neutral E &
  2.85 &
  0.51 &
  0.85 &
  \cellcolor[HTML]{DDE7F9}0.16 &
  \cellcolor[HTML]{FFFFFF}0.40 &
  \cellcolor[HTML]{ECA963}0.79 &
  2.79 &
  0.31 &
  0.50 &
  \cellcolor[HTML]{DBE6F9}0.17 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{F7D8B8}0.41 &
  3.22 &
  0.95 &
  0.89 &
  \cellcolor[HTML]{7BA2E7}0.62 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{EBA75F}0.81 \\
Neutral A &
  3.17 &
  0.47 &
  0.86 &
  \cellcolor[HTML]{BFD2F3}0.30 &
  \cellcolor[HTML]{E7F0E2}0.48 &
  \cellcolor[HTML]{ECA963}0.79 &
  3.40 &
  0.67 &
  0.81 &
  \cellcolor[HTML]{749DE5}0.65 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{ECAB67}0.77 &
  3.24 &
  0.60 &
  0.73 &
  \cellcolor[HTML]{6E99E4}0.68 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{EFB980}0.66 \\
Neutral N &
  3.31 &
  0.37 &
  0.77 &
  \cellcolor[HTML]{F1F5FD}0.07 &
  \cellcolor[HTML]{FFFFFF}0.40 &
  \cellcolor[HTML]{EEB273}0.72 &
  3.12 &
  0.88 &
  0.79 &
  \cellcolor[HTML]{D3E0F7}0.21 &
  \cellcolor[HTML]{DDEAD7}0.51 &
  \cellcolor[HTML]{EEB070}0.73 &
  3.81 &
  0.08 &
  0.55 &
  \cellcolor[HTML]{E4ECFA}0.13 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{F4CDA4}0.50 \\

\midrule

Low O &
  2.93 &
  0.27 &
  0.74 &
  \cellcolor[HTML]{B0C8F1}0.37 &
  \cellcolor[HTML]{F0F6ED}0.45 &
  \cellcolor[HTML]{EFB579}0.69 &
  3.80 &
  0.00 &
  0.70 &
  \cellcolor[HTML]{F7F9FE}0.04 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{F0BC85}0.64 &
  3.09 &
  0.13 &
  0.66 &
  \cellcolor[HTML]{DDE7F9}0.16 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{F2C392}0.58 \\
Low C &
  2.63 &
  0.43 &
  0.83 &
  \cellcolor[HTML]{94B4EB}0.50 &
  \cellcolor[HTML]{E0ECDB}0.50 &
  \cellcolor[HTML]{ECAA65}0.78 &
  3.91 &
  0.00 &
  0.78 &
  \cellcolor[HTML]{EAF0FB}0.10 &
  \cellcolor[HTML]{D7E7D0}0.53 &
  \cellcolor[HTML]{EFB980}0.66 &
  3.52 &
  0.00 &
  0.77 &
  \cellcolor[HTML]{F7F9FE}0.04 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{EFB87E}0.67 \\
Low E &
  2.35 &
  0.50 &
  0.85 &
  \cellcolor[HTML]{83A8E8}0.58 &
  \cellcolor[HTML]{F3F8F1}0.44 &
  \cellcolor[HTML]{ECA861}0.80 &
  2.38 &
  0.36 &
  0.67 &
  \cellcolor[HTML]{9DBAED}0.46 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{F1BF8B}0.61 &
  2.63 &
  0.37 &
  0.55 &
  \cellcolor[HTML]{ACC5F0}0.39 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{F5D3AF}0.45 \\
Low A &
  2.53 &
  0.46 &
  0.83 &
  \cellcolor[HTML]{99B7EC}0.48 &
  \cellcolor[HTML]{EDF4EA}0.46 &
  \cellcolor[HTML]{ECA861}0.80 &
  2.85 &
  0.15 &
  0.62 &
  \cellcolor[HTML]{B2C9F1}0.36 &
  \cellcolor[HTML]{CEE1C5}0.56 &
  \cellcolor[HTML]{F4CDA4}0.50 &
  3.39 &
  0.05 &
  0.55 &
  \cellcolor[HTML]{DBE6F9}0.17 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{F6D5B3}0.43 \\
Low N &
  2.54 &
  0.48 &
  0.78 &
  \cellcolor[HTML]{83A8E8}0.58 &
  \cellcolor[HTML]{F9FCF8}0.42 &
  \cellcolor[HTML]{EFB579}0.69 &
  2.98 &
  0.22 &
  0.60 &
  \cellcolor[HTML]{A6C0EF}0.42 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{F4CCA2}0.51 &
  2.57 &
  0.39 &
  0.52 &
  \cellcolor[HTML]{90B1EB}0.52 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{F6D7B6}0.42 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc|cccccc|cccccc}
\toprule
Tasks &
  \multicolumn{6}{c|}{Interview with Questionnaires} &
  \multicolumn{6}{c|}{Essay} &
  \multicolumn{6}{c}{Social Media Post} \\
Metrics &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom \\
\midrule
Personas
   \\
High O &
  4.45 &
  0.95 &
  0.90 &
  \cellcolor[HTML]{4179DC}0.89 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{EA9F51}0.87 &
  4.71 &
  1.00 &
  0.91 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{E99D4D}0.89 &
  4.68 &
  1.00 &
  0.93 &
  \cellcolor[HTML]{306DD9}0.97 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{E89A48}0.91 \\
High C &
  4.86 &
  1.00 &
  0.96 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{66A24D}0.89 &
  \cellcolor[HTML]{E7953F}0.95 &
  4.94 &
  1.00 &
  0.95 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{5A9A3E}0.93 &
  \cellcolor[HTML]{E7953F}0.95 &
  4.66 &
  1.00 &
  0.90 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{E99E4F}0.88 \\
High E &
  4.77 &
  1.00 &
  0.91 &
  \cellcolor[HTML]{326FD9}0.96 &
  \cellcolor[HTML]{7CAF66}0.82 &
  \cellcolor[HTML]{E99B4A}0.90 &
  4.06 &
  0.90 &
  0.83 &
  \cellcolor[HTML]{5084DF}0.82 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{ECA963}0.79 &
  3.97 &
  0.97 &
  0.90 &
  \cellcolor[HTML]{5285DF}0.81 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{EA9F51}0.87 \\
High A &
  4.84 &
  1.00 &
  0.96 &
  \cellcolor[HTML]{306DD9}0.97 &
  \cellcolor[HTML]{6DA654}0.87 &
  \cellcolor[HTML]{E89641}0.94 &
  4.52 &
  1.00 &
  0.87 &
  \cellcolor[HTML]{477EDD}0.86 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{EAA358}0.84 &
  4.89 &
  1.00 &
  0.96 &
  \cellcolor[HTML]{306DD9}0.97 &
  \cellcolor[HTML]{76AB5F}0.84 &
  \cellcolor[HTML]{E7953F}0.95 \\
High N &
  4.93 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{57983A}0.94 &
  \cellcolor[HTML]{E7933B}0.97 &
  4.37 &
  0.97 &
  0.87 &
  \cellcolor[HTML]{3672DA}0.94 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{EAA358}0.84 &
  4.90 &
  1.00 &
  0.97 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{6DA654}0.87 &
  \cellcolor[HTML]{E7943D}0.96 \\

\midrule

Neutral O &
  4.36 &
  0.03 &
  0.89 &
  \cellcolor[HTML]{E8EFFB}0.11 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{EA9F51}0.87 &
  4.77 &
  0.00 &
  0.92 &
  \cellcolor[HTML]{FDFEFF}0.01 &
  \cellcolor[HTML]{7FB16A}0.81 &
  \cellcolor[HTML]{E99B4A}0.90 &
  4.80 &
  0.00 &
  0.93 &
  \cellcolor[HTML]{FBFCFF}0.02 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{E89946}0.92 \\
Neutral C &
  3.93 &
  0.22 &
  0.92 &
  \cellcolor[HTML]{C4D5F4}0.28 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{E99D4D}0.89 &
  4.62 &
  0.00 &
  0.89 &
  \cellcolor[HTML]{F5F8FD}0.05 &
  \cellcolor[HTML]{95BE83}0.74 &
  \cellcolor[HTML]{EAA053}0.86 &
  4.35 &
  0.03 &
  0.87 &
  \cellcolor[HTML]{EEF3FC}0.08 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{EAA256}0.85 \\
Neutral E &
  2.99 &
  0.86 &
  0.89 &
  \cellcolor[HTML]{81A6E8}0.59 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{EAA256}0.85 &
  2.61 &
  0.90 &
  0.85 &
  \cellcolor[HTML]{BBCFF3}0.32 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{ECAA65}0.78 &
  2.93 &
  0.93 &
  0.86 &
  \cellcolor[HTML]{8CAEEA}0.54 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{EBA75F}0.81 \\
Neutral A &
  3.66 &
  0.43 &
  0.77 &
  \cellcolor[HTML]{9BB9ED}0.47 &
  \cellcolor[HTML]{AECEA1}0.66 &
  \cellcolor[HTML]{EEB273}0.72 &
  4.13 &
  0.10 &
  0.86 &
  \cellcolor[HTML]{CEDDF6}0.23 &
  \cellcolor[HTML]{CADFC1}0.57 &
  \cellcolor[HTML]{EBA75F}0.81 &
  4.65 &
  0.00 &
  0.91 &
  \cellcolor[HTML]{EAF0FB}0.10 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{E99D4D}0.89 \\
Neutral N &
  4.82 &
  0.01 &
  0.91 &
  \cellcolor[HTML]{F7F9FE}0.04 &
  \cellcolor[HTML]{6AA450}0.88 &
  \cellcolor[HTML]{E99B4A}0.90 &
  3.88 &
  0.23 &
  0.65 &
  \cellcolor[HTML]{F1F5FD}0.07 &
  \cellcolor[HTML]{C7DDBE}0.58 &
  \cellcolor[HTML]{F1C290}0.59 &
  4.03 &
  0.23 &
  0.72 &
  \cellcolor[HTML]{DDE7F9}0.16 &
  \cellcolor[HTML]{CEE1C5}0.56 &
  \cellcolor[HTML]{EFB980}0.66 \\

\midrule

Low O &
  1.87 &
  0.80 &
  0.55 &
  \cellcolor[HTML]{5D8DE1}0.76 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{F2C494}0.57 &
  3.06 &
  0.13 &
  0.69 &
  \cellcolor[HTML]{C1D4F4}0.29 &
  \cellcolor[HTML]{CEE1C5}0.56 &
  \cellcolor[HTML]{F2C392}0.58 &
  3.29 &
  0.07 &
  0.61 &
  \cellcolor[HTML]{D0DEF7}0.22 &
  \cellcolor[HTML]{C7DDBE}0.58 &
  \cellcolor[HTML]{F3CA9F}0.52 \\
Low C &
  2.03 &
  0.74 &
  0.72 &
  \cellcolor[HTML]{5D8DE1}0.76 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{EEB477}0.70 &
  2.94 &
  0.14 &
  0.71 &
  \cellcolor[HTML]{BDD1F3}0.31 &
  \cellcolor[HTML]{E0ECDB}0.50 &
  \cellcolor[HTML]{F1BF8B}0.61 &
  3.13 &
  0.00 &
  0.81 &
  \cellcolor[HTML]{E4ECFA}0.13 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{EDAE6C}0.75 \\
Low E &
  1.57 &
  0.97 &
  0.94 &
  \cellcolor[HTML]{4A7FDD}0.85 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{E89A48}0.91 &
  1.82 &
  0.90 &
  0.83 &
  \cellcolor[HTML]{5688E0}0.79 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{EDAD6A}0.76 &
  2.17 &
  0.70 &
  0.85 &
  \cellcolor[HTML]{749DE5}0.65 &
  \cellcolor[HTML]{C7DDBE}0.58 &
  \cellcolor[HTML]{ECA963}0.79 \\
Low A &
  1.93 &
  0.76 &
  0.68 &
  \cellcolor[HTML]{6391E2}0.73 &
  \cellcolor[HTML]{AECEA1}0.66 &
  \cellcolor[HTML]{EFB980}0.66 &
  2.40 &
  0.47 &
  0.73 &
  \cellcolor[HTML]{83A8E8}0.58 &
  \cellcolor[HTML]{CEE1C5}0.56 &
  \cellcolor[HTML]{F0BA82}0.65 &
  2.61 &
  0.30 &
  0.73 &
  \cellcolor[HTML]{99B7EC}0.48 &
  \cellcolor[HTML]{CEE1C5}0.56 &
  \cellcolor[HTML]{EFB87E}0.67 \\
Low N &
  1.56 &
  0.89 &
  0.78 &
  \cellcolor[HTML]{477EDD}0.86 &
  \cellcolor[HTML]{BED7B3}0.61 &
  \cellcolor[HTML]{EDAD6A}0.76 &
  2.06 &
  0.73 &
  0.81 &
  \cellcolor[HTML]{5487DF}0.80 &
  \cellcolor[HTML]{D7E7D0}0.53 &
  \cellcolor[HTML]{EEB070}0.73 &
  2.92 &
  0.23 &
  0.67 &
  \cellcolor[HTML]{99B7EC}0.48 &
  \cellcolor[HTML]{EDF4EA}0.46 &
  \cellcolor[HTML]{F1C290}0.59 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc|cccccc|cccccc}
\toprule
Tasks &
  \multicolumn{6}{c|}{Interview with Questionnaires} &
  \multicolumn{6}{c|}{Essay} &
  \multicolumn{6}{c}{Social Media Post} \\
Metrics &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom \\
\midrule
Personas
   \\
High O &
  4.20 &
  0.84 &
  0.83 &
  \cellcolor[HTML]{598AE0}0.78 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{ECA963}0.79 &
  4.74 &
  1.00 &
  0.91 &
  \cellcolor[HTML]{2C6AD8}0.99 &
  \cellcolor[HTML]{83B36E}0.80 &
  \cellcolor[HTML]{E99B4A}0.90 &
  4.30 &
  0.97 &
  0.87 &
  \cellcolor[HTML]{4C81DE}0.84 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{EBA45A}0.83 \\
High C &
  4.69 &
  0.98 &
  0.89 &
  \cellcolor[HTML]{3672DA}0.94 &
  \cellcolor[HTML]{76AB5F}0.84 &
  \cellcolor[HTML]{EA9F51}0.87 &
  4.89 &
  1.00 &
  0.94 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{73A95B}0.85 &
  \cellcolor[HTML]{E89844}0.93 &
  4.71 &
  1.00 &
  0.90 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{E99D4D}0.89 \\
High E &
  4.38 &
  0.84 &
  0.57 &
  \cellcolor[HTML]{5084DF}0.82 &
  \cellcolor[HTML]{7FB16A}0.81 &
  \cellcolor[HTML]{F2C494}0.57 &
  3.91 &
  0.73 &
  0.67 &
  \cellcolor[HTML]{598AE0}0.78 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{F1BE89}0.62 &
  3.88 &
  0.73 &
  0.82 &
  \cellcolor[HTML]{6593E3}0.72 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{ECAB67}0.77 \\
High A &
  4.65 &
  0.96 &
  0.88 &
  \cellcolor[HTML]{4179DC}0.89 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{EAA256}0.85 &
  4.33 &
  0.90 &
  0.74 &
  \cellcolor[HTML]{598AE0}0.78 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{EEB273}0.72 &
  4.63 &
  1.00 &
  0.85 &
  \cellcolor[HTML]{457CDD}0.87 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{EAA358}0.84 \\
High N &
  4.95 &
  1.00 &
  0.98 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{519433}0.96 &
  \cellcolor[HTML]{E7933B}0.97 &
  4.14 &
  0.73 &
  0.74 &
  \cellcolor[HTML]{4C81DE}0.84 &
  \cellcolor[HTML]{C4DBBA}0.59 &
  \cellcolor[HTML]{EFB77C}0.68 &
  4.92 &
  1.00 &
  0.95 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{63A049}0.90 &
  \cellcolor[HTML]{E7953F}0.95 \\

\midrule

Neutral O &
  3.89 &
  0.28 &
  0.91 &
  \cellcolor[HTML]{C6D7F5}0.27 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{E99E4F}0.88 &
  4.65 &
  0.00 &
  0.91 &
  \cellcolor[HTML]{FBFCFF}0.02 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{E99B4A}0.90 &
  4.23 &
  0.07 &
  0.80 &
  \cellcolor[HTML]{D3E0F7}0.21 &
  \cellcolor[HTML]{AECEA1}0.66 &
  \cellcolor[HTML]{ECAA65}0.78 \\
Neutral C &
  3.85 &
  0.39 &
  0.79 &
  \cellcolor[HTML]{BFD2F3}0.30 &
  \cellcolor[HTML]{89B775}0.78 &
  \cellcolor[HTML]{EEB070}0.73 &
  4.07 &
  0.27 &
  0.68 &
  \cellcolor[HTML]{CADAF5}0.25 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{F1BE89}0.62 &
  4.26 &
  0.13 &
  0.74 &
  \cellcolor[HTML]{D3E0F7}0.21 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{EEB477}0.70 \\
Neutral E &
  2.88 &
  0.83 &
  0.88 &
  \cellcolor[HTML]{749DE5}0.65 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{EAA358}0.84 &
  2.31 &
  0.37 &
  0.84 &
  \cellcolor[HTML]{BBCFF3}0.32 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{ECAA65}0.78 &
  2.89 &
  0.90 &
  0.76 &
  \cellcolor[HTML]{8CAEEA}0.54 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{EEB273}0.72 \\
Neutral A &
  3.36 &
  0.59 &
  0.75 &
  \cellcolor[HTML]{97B6EC}0.49 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{EFB77C}0.68 &
  4.02 &
  0.13 &
  0.84 &
  \cellcolor[HTML]{BFD2F3}0.30 &
  \cellcolor[HTML]{C4DBBA}0.59 &
  \cellcolor[HTML]{ECA963}0.79 &
  3.89 &
  0.30 &
  0.65 &
  \cellcolor[HTML]{B7CCF2}0.34 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{F1C290}0.59 \\
Neutral N &
  4.63 &
  0.04 &
  0.86 &
  \cellcolor[HTML]{F5F8FD}0.05 &
  \cellcolor[HTML]{79AD63}0.83 &
  \cellcolor[HTML]{EBA45A}0.83 &
  3.29 &
  0.37 &
  0.52 &
  \cellcolor[HTML]{F7F9FE}0.04 &
  \cellcolor[HTML]{D4E5CC}0.54 &
  \cellcolor[HTML]{F6D7B6}0.42 &
  4.01 &
  0.17 &
  0.56 &
  \cellcolor[HTML]{ECF2FC}0.09 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{F4CDA4}0.50 \\

\midrule

Low O &
  2.67 &
  0.45 &
  0.46 &
  \cellcolor[HTML]{9FBCED}0.45 &
  \cellcolor[HTML]{89B775}0.78 &
  \cellcolor[HTML]{F9E2CA}0.33 &
  2.70 &
  0.60 &
  0.40 &
  \cellcolor[HTML]{97B6EC}0.49 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{F8E1C8}0.34 &
  3.22 &
  0.28 &
  0.40 &
  \cellcolor[HTML]{BDD1F3}0.31 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{FAE8D5}0.28 \\
Low C &
  2.75 &
  0.53 &
  0.39 &
  \cellcolor[HTML]{90B1EB}0.52 &
  \cellcolor[HTML]{9FC48E}0.71 &
  \cellcolor[HTML]{FAE6D1}0.30 &
  3.08 &
  0.21 &
  0.51 &
  \cellcolor[HTML]{BDD1F3}0.31 &
  \cellcolor[HTML]{C7DDBE}0.58 &
  \cellcolor[HTML]{F6D5B3}0.43 &
  3.42 &
  0.03 &
  0.61 &
  \cellcolor[HTML]{E2EAFA}0.14 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{F3C99D}0.53 \\
Low E &
  1.50 &
  0.92 &
  0.83 &
  \cellcolor[HTML]{477EDD}0.86 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{EBA45A}0.83 &
  1.41 &
  1.00 &
  0.89 &
  \cellcolor[HTML]{3873DA}0.93 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{EA9F51}0.87 &
  1.61 &
  1.00 &
  0.84 &
  \cellcolor[HTML]{4A7FDD}0.85 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{ECA861}0.80 \\
Low A &
  2.36 &
  0.58 &
  0.42 &
  \cellcolor[HTML]{83A8E8}0.58 &
  \cellcolor[HTML]{83B36E}0.80 &
  \cellcolor[HTML]{F9E3CC}0.32 &
  2.01 &
  0.87 &
  0.70 &
  \cellcolor[HTML]{598AE0}0.78 &
  \cellcolor[HTML]{AECEA1}0.66 &
  \cellcolor[HTML]{EFB77C}0.68 &
  2.16 &
  0.73 &
  0.54 &
  \cellcolor[HTML]{779FE6}0.64 &
  \cellcolor[HTML]{D1E3C9}0.55 &
  \cellcolor[HTML]{F4CDA4}0.50 \\
Low N &
  1.87 &
  0.80 &
  0.29 &
  \cellcolor[HTML]{598AE0}0.78 &
  \cellcolor[HTML]{66A24D}0.89 &
  \cellcolor[HTML]{F8DDC1}0.37 &
  1.55 &
  1.00 &
  0.91 &
  \cellcolor[HTML]{3873DA}0.93 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{EA9F51}0.87 &
  2.05 &
  0.77 &
  0.80 &
  \cellcolor[HTML]{5B8BE1}0.77 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{EEB070}0.73 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc|cccccc|cccccc}
\toprule
Tasks &
  \multicolumn{6}{c|}{Interview with Questionnaires} &
  \multicolumn{6}{c|}{Essay} &
  \multicolumn{6}{c}{Social Media Post} \\
Metrics &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom &
  MEAN &
  ACC &
  RC &
  \small \accatom &
  \icatom &
  \rcatom \\
\midrule
Personas
   \\
High O &
  4.27 &
  0.87 &
  0.83 &
  \cellcolor[HTML]{4C81DE}0.84 &
  \cellcolor[HTML]{8CB978}0.77 &
  \cellcolor[HTML]{ECA861}0.80 &
  4.65 &
  0.97 &
  0.87 &
  \cellcolor[HTML]{3470D9}0.95 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{EA9F51}0.87 &
  4.33 &
  0.97 &
  0.83 &
  \cellcolor[HTML]{477EDD}0.86 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{ECA963}0.79 \\
High C &
  4.64 &
  0.96 &
  0.84 &
  \cellcolor[HTML]{3D76DB}0.91 &
  \cellcolor[HTML]{73A95B}0.85 &
  \cellcolor[HTML]{EAA358}0.84 &
  4.64 &
  1.00 &
  0.86 &
  \cellcolor[HTML]{3672DA}0.94 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{EAA358}0.84 &
  4.52 &
  1.00 &
  0.84 &
  \cellcolor[HTML]{3B75DB}0.92 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{EBA75F}0.81 \\
High E &
  4.20 &
  0.75 &
  0.60 &
  \cellcolor[HTML]{5D8DE1}0.76 &
  \cellcolor[HTML]{83B36E}0.80 &
  \cellcolor[HTML]{F2C392}0.58 &
  3.81 &
  0.67 &
  0.59 &
  \cellcolor[HTML]{6391E2}0.73 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{F3C99D}0.53 &
  3.83 &
  0.70 &
  0.81 &
  \cellcolor[HTML]{6894E3}0.71 &
  \cellcolor[HTML]{A8CA99}0.68 &
  \cellcolor[HTML]{ECAB67}0.77 \\
High A &
  4.59 &
  0.95 &
  0.87 &
  \cellcolor[HTML]{457CDD}0.87 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{EAA053}0.86 &
  3.21 &
  0.33 &
  0.62 &
  \cellcolor[HTML]{AEC6F0}0.38 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{F3C89B}0.54 &
  4.66 &
  1.00 &
  0.85 &
  \cellcolor[HTML]{4179DC}0.89 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{EBA55C}0.82 \\
High N &
  4.93 &
  1.00 &
  0.97 &
  \cellcolor[HTML]{2968D7}1.00 &
  \cellcolor[HTML]{549637}0.95 &
  \cellcolor[HTML]{E7933B}0.97 &
  3.60 &
  0.47 &
  0.69 &
  \cellcolor[HTML]{6E99E4}0.68 &
  \cellcolor[HTML]{D7E7D0}0.53 &
  \cellcolor[HTML]{F1BE89}0.62 &
  4.84 &
  1.00 &
  0.89 &
  \cellcolor[HTML]{2E6CD8}0.98 &
  \cellcolor[HTML]{73A95B}0.85 &
  \cellcolor[HTML]{E99B4A}0.90 \\

\midrule

Neutral O &
  3.81 &
  0.34 &
  0.85 &
  \cellcolor[HTML]{BBCFF3}0.32 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{EBA45A}0.83 &
  4.50 &
  0.00 &
  0.87 &
  \cellcolor[HTML]{F1F5FD}0.07 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{EAA256}0.85 &
  4.07 &
  0.17 &
  0.79 &
  \cellcolor[HTML]{CADAF5}0.25 &
  \cellcolor[HTML]{AECEA1}0.66 &
  \cellcolor[HTML]{EEB070}0.73 \\
Neutral C &
  3.96 &
  0.21 &
  0.71 &
  \cellcolor[HTML]{D3E0F7}0.21 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{F1BE89}0.62 &
  3.63 &
  0.43 &
  0.61 &
  \cellcolor[HTML]{C8D8F5}0.26 &
  \cellcolor[HTML]{CADFC1}0.57 &
  \cellcolor[HTML]{F3C89B}0.54 &
  4.05 &
  0.17 &
  0.69 &
  \cellcolor[HTML]{CADAF5}0.25 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{F0BA82}0.65 \\
Neutral E &
  2.84 &
  0.64 &
  0.89 &
  \cellcolor[HTML]{90B1EB}0.52 &
  \cellcolor[HTML]{92BD80}0.75 &
  \cellcolor[HTML]{EEB070}0.73 &
  2.33 &
  0.43 &
  0.73 &
  \cellcolor[HTML]{CADAF5}0.25 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{EFB87E}0.67 &
  3.10 &
  0.63 &
  0.67 &
  \cellcolor[HTML]{AAC3EF}0.40 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{F1BF8B}0.61 \\
Neutral A &
  3.63 &
  0.32 &
  0.71 &
  \cellcolor[HTML]{B5CBF1}0.35 &
  \cellcolor[HTML]{9CC28B}0.72 &
  \cellcolor[HTML]{F1C08D}0.60 &
  2.76 &
  0.80 &
  0.71 &
  \cellcolor[HTML]{B2C9F1}0.36 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{F0BD87}0.63 &
  3.58 &
  0.20 &
  0.49 &
  \cellcolor[HTML]{B9CEF2}0.33 &
  \cellcolor[HTML]{BBD5AF}0.62 &
  \cellcolor[HTML]{F7D8B8}0.41 \\
Neutral N &
  4.43 &
  0.05 &
  0.65 &
  \cellcolor[HTML]{FBFCFF}0.02 &
  \cellcolor[HTML]{70A858}0.86 &
  \cellcolor[HTML]{F3C799}0.55 &
  2.55 &
  0.43 &
  0.57 &
  \cellcolor[HTML]{F7F9FE}0.04 &
  \cellcolor[HTML]{CADFC1}0.57 &
  \cellcolor[HTML]{F4CEA6}0.49 &
  3.62 &
  0.07 &
  0.28 &
  \cellcolor[HTML]{F3F6FD}0.06 &
  \cellcolor[HTML]{98C087}0.73 &
  \cellcolor[HTML]{FCF2E7}0.20 \\

\midrule

Low O &
  2.42 &
  0.57 &
  0.35 &
  \cellcolor[HTML]{8CAEEA}0.54 &
  \cellcolor[HTML]{86B571}0.79 &
  \cellcolor[HTML]{FAE8D5}0.28 &
  2.80 &
  0.53 &
  0.41 &
  \cellcolor[HTML]{9FBCED}0.45 &
  \cellcolor[HTML]{B5D2A8}0.64 &
  \cellcolor[HTML]{F9E2CA}0.33 &
  2.77 &
  0.53 &
  0.45 &
  \cellcolor[HTML]{9BB9ED}0.47 &
  \cellcolor[HTML]{B8D4AC}0.63 &
  \cellcolor[HTML]{F8DDC1}0.37 \\
Low C &
  2.54 &
  0.60 &
  0.35 &
  \cellcolor[HTML]{83A8E8}0.58 &
  \cellcolor[HTML]{8FBB7C}0.76 &
  \cellcolor[HTML]{FAE8D5}0.28 &
  2.76 &
  0.27 &
  0.62 &
  \cellcolor[HTML]{A6C0EF}0.42 &
  \cellcolor[HTML]{D7E7D0}0.53 &
  \cellcolor[HTML]{F3C89B}0.54 &
  2.91 &
  0.33 &
  0.58 &
  \cellcolor[HTML]{BBCFF3}0.32 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{F3CA9F}0.52 \\
Low E &
  1.80 &
  0.78 &
  0.77 &
  \cellcolor[HTML]{5F8EE1}0.75 &
  \cellcolor[HTML]{A5C896}0.69 &
  \cellcolor[HTML]{EEB375}0.71 &
  1.67 &
  1.00 &
  0.87 &
  \cellcolor[HTML]{4A7FDD}0.85 &
  \cellcolor[HTML]{B1D0A4}0.65 &
  \cellcolor[HTML]{EBA45A}0.83 &
  2.00 &
  0.73 &
  0.67 &
  \cellcolor[HTML]{6A96E3}0.70 &
  \cellcolor[HTML]{ABCC9D}0.67 &
  \cellcolor[HTML]{F1BE89}0.62 \\
Low A &
  2.65 &
  0.48 &
  0.46 &
  \cellcolor[HTML]{99B7EC}0.48 &
  \cellcolor[HTML]{83B36E}0.80 &
  \cellcolor[HTML]{FAE6D1}0.30 &
  1.89 &
  0.80 &
  0.60 &
  \cellcolor[HTML]{5487DF}0.80 &
  \cellcolor[HTML]{A2C692}0.70 &
  \cellcolor[HTML]{F1C08D}0.60 &
  2.52 &
  0.63 &
  0.44 &
  \cellcolor[HTML]{8EAFEA}0.53 &
  \cellcolor[HTML]{C7DDBE}0.58 &
  \cellcolor[HTML]{F8E1C8}0.34 \\
Low N &
  2.32 &
  0.66 &
  0.11 &
  \cellcolor[HTML]{729CE5}0.66 &
  \cellcolor[HTML]{57983A}0.94 &
  \cellcolor[HTML]{FFFDFB}0.11 &
  1.84 &
  0.90 &
  0.82 &
  \cellcolor[HTML]{477EDD}0.86 &
  \cellcolor[HTML]{BED7B3}0.61 &
  \cellcolor[HTML]{ECAB67}0.77 &
  2.77 &
  0.50 &
  0.55 &
  \cellcolor[HTML]{90B1EB}0.52 &
  \cellcolor[HTML]{C1D9B7}0.60 &
  \cellcolor[HTML]{F4CEA6}0.49 \\

\bottomrule
\end{tabular}
